Optimal task and motion planning and execution for human-robot multi-agent systems in dynamic environments

Combining symbolic and geometric reasoning in multi-agent systems is a challenging task that involves planning, scheduling, and synchronization problems. Existing works overlooked the variability of task duration and geometric feasibility that is intrinsic to these systems because of the interaction between agents and the environment. We propose a combined task and motion planning approach to optimize sequencing, assignment, and execution of tasks under temporal and spatial variability. The framework relies on decoupling tasks and actions, where an action is one possible geometric realization of a symbolic task. At the task level, timeline-based planning deals with temporal constraints, duration variability, and synergic assignment of tasks. At the action level, online motion planning plans for the actual movements dealing with environmental changes. We demonstrate the approach effectiveness in a collaborative manufacturing scenario, in which a robotic arm and a human worker shall assemble a mosaic in the shortest time possible. Compared with existing works, our approach applies to a broader range of applications and reduces the execution time of the process.

==> mosaic_fig.tex <==
\begin{tikzpicture}[every node/.style={minimum size=\lato cm-\pgflinewidth, outer sep=0 pt}]
	\draw[step=\lato cm,color=black] (-2*\lato,1*\lato) grid (0*\lato,3*\lato);
	%
	\node[fill=blue] at (-1.5*\lato,+2.5*\lato) {}; % A1
	\node[fill=orange] at (-1.5*\lato,+1.5*\lato) {};
	%
	\node[fill=white] at (-0.5*\lato,+2.5*\lato) {}; % B1
	\node[fill=blue  ] at (-0.5*\lato,+1.5*\lato) {};
	%
	\node at (-2.5*\lato,+1.5*\lato) {2};
	\node at (-2.5*\lato,+2.5*\lato) {1};
	%
	\node at (-1.5*\lato,+3.5*\lato) {A};
	\node at (-0.5*\lato,+3.5*\lato) {B};
\end{tikzpicture}
\,
\begin{tikzpicture}[every node/.style={minimum size=\lato cm-\pgflinewidth, outer sep=0 pt}]
	\draw[step=\lato cm,color=black] (-2*\lato,0*\lato) grid (1*\lato,3*\lato);
	%
	\node[fill=blue] at (-1.5*\lato,+2.5*\lato) {}; % A1
	\node[fill=orange] at (-1.5*\lato,+1.5*\lato) {};
	\node[fill=orange] at (-1.5*\lato,+0.5*\lato) {};
	%
	\node[fill=blue] at (-0.5*\lato,+2.5*\lato) {}; % B1
	\node[fill=blue  ] at (-0.5*\lato,+1.5*\lato) {};
	\node[fill=blue] at (-0.5*\lato,+0.5*\lato) {};
	%
	\node[fill=white] at (0.5*\lato,+2.5*\lato) {}; % C1
	\node[fill=white  ] at (0.5*\lato,+1.5*\lato) {};
	\node[fill=blue] at (0.5*\lato,+0.5*\lato) {};
	%
	\node at (-2.5*\lato,+0.5*\lato) {3};
	\node at (-2.5*\lato,+1.5*\lato) {2};
	\node at (-2.5*\lato,+2.5*\lato) {1};
	%
	\node at (-1.5*\lato,+3.5*\lato) {A};
	\node at (-0.5*\lato,+3.5*\lato) {B};
	\node at (0.5*\lato,+3.5*\lato) {C};
\end{tikzpicture}
\,
\begin{tikzpicture}[every node/.style={minimum size=\lato cm-\pgflinewidth, outer sep=0 pt}]
	\draw[step=\lato cm,color=black] (-2*\lato,-1*\lato) grid (2*\lato,3*\lato);
	%
	\node[fill=orange] at (-1.5*\lato,+2.5*\lato) {}; % A1
	\node[fill=blue] at (-1.5*\lato,+1.5*\lato) {};
	\node[fill=orange] at (-1.5*\lato,+0.5*\lato) {};
	\node[fill=orange  ] at (-1.5*\lato,-0.5*\lato) {};
	%
	\node[fill=blue] at (-0.5*\lato,+2.5*\lato) {}; % B1
	\node[fill=blue  ] at (-0.5*\lato,+1.5*\lato) {};
	\node[fill=blue] at (-0.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (-0.5*\lato,-0.5*\lato) {};
	%
	\node[fill=white] at (0.5*\lato,+2.5*\lato) {}; % C1
	\node[fill=white  ] at (0.5*\lato,+1.5*\lato) {};
	\node[fill=white] at (0.5*\lato,+0.5*\lato) {};
	\node[fill=blue] at (0.5*\lato,-0.5*\lato) {};
	%
	\node[fill=blue  ] at (1.5*\lato,+2.5*\lato) {}; % D1
	\node[fill=blue  ] at (1.5*\lato,+1.5*\lato) {};
	\node[fill=blue  ] at (1.5*\lato,+0.5*\lato) {};
	\node[fill=white  ] at (1.5*\lato,-0.5*\lato) {};
	%
	\node at (-2.5*\lato,-0.5*\lato) {4};
	\node at (-2.5*\lato,+0.5*\lato) {3};
	\node at (-2.5*\lato,+1.5*\lato) {2};
	\node at (-2.5*\lato,+2.5*\lato) {1};
	%
	\node at (-1.5*\lato,+3.5*\lato) {A};
	\node at (-0.5*\lato,+3.5*\lato) {B};
	\node at (0.5*\lato,+3.5*\lato)  {C};
	\node at (1.5*\lato,+3.5*\lato)  {D};
\end{tikzpicture}
\\ 
\bigskip
\begin{tikzpicture}[every node/.style={minimum size=\lato cm-\pgflinewidth, outer sep=0 pt}]
	\draw[step=\lato cm,color=black] (-2*\lato,-2*\lato) grid (8*\lato,3*\lato);
	%
	\node[fill=orange] at (-1.5*\lato,+2.5*\lato) {}; % A1
	\node[fill=orange] at (-1.5*\lato,+1.5*\lato) {};
	\node[fill=orange] at (-1.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (-1.5*\lato,-0.5*\lato) {};
	\node[fill=orange] at (-1.5*\lato,-1.5*\lato) {};
	%
	\node[fill=orange] at (-0.5*\lato,+2.5*\lato) {}; % B1
	\node[fill=blue  ] at (-0.5*\lato,+1.5*\lato) {};
	\node[fill=orange] at (-0.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (-0.5*\lato,-0.5*\lato) {};
	\node[fill=orange] at (-0.5*\lato,-1.5*\lato) {};
	%
	\node[fill=orange] at (0.5*\lato,+2.5*\lato) {}; % C1
	\node[fill=blue  ] at (0.5*\lato,+1.5*\lato) {};
	\node[fill=orange] at (0.5*\lato,+0.5*\lato) {};
	\node[fill=orange] at (0.5*\lato,-0.5*\lato) {};
	\node[fill=orange] at (0.5*\lato,-1.5*\lato) {};
	%
	\node[fill=blue  ] at (1.5*\lato,+2.5*\lato) {}; % D1
	\node[fill=blue  ] at (1.5*\lato,+1.5*\lato) {};
	\node[fill=blue  ] at (1.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (1.5*\lato,-0.5*\lato) {};
	\node[fill=blue  ] at (1.5*\lato,-1.5*\lato) {};
	%
	\node[fill=white ] at (2.5*\lato,+2.5*\lato) {}; % E1
	\node[fill=white ] at (2.5*\lato,+1.5*\lato) {};
	\node[fill=white ] at (2.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (2.5*\lato,-0.5*\lato) {};
	\node[fill=blue  ] at (2.5*\lato,-1.5*\lato) {};
	%
	\node[fill=blue  ] at (3.5*\lato,+2.5*\lato) {}; % F1
	\node[fill=blue  ] at (3.5*\lato,+1.5*\lato) {};
	\node[fill=blue  ] at (3.5*\lato,+0.5*\lato) {};
	\node[fill=white ] at (3.5*\lato,-0.5*\lato) {};
	\node[fill=white ] at (3.5*\lato,-1.5*\lato) {};
	%
	\node[fill=blue  ] at (4.5*\lato,+2.5*\lato) {}; % G1
	\node[fill=white ] at (4.5*\lato,+1.5*\lato) {};
	\node[fill=white ] at (4.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (4.5*\lato,-0.5*\lato) {};
	\node[fill=blue  ] at (4.5*\lato,-1.5*\lato) {};
	%
	\node[fill=blue  ] at (5.5*\lato,+2.5*\lato) {}; % H1
	\node[fill=blue  ] at (5.5*\lato,+1.5*\lato) {};
	\node[fill=blue  ] at (5.5*\lato,+0.5*\lato) {};
	\node[fill=white ] at (5.5*\lato,-0.5*\lato) {};
	\node[fill=white ] at (5.5*\lato,-1.5*\lato) {};
	%
	\node[fill=white ] at (6.5*\lato,+2.5*\lato) {}; % I1
	\node[fill=white ] at (6.5*\lato,+1.5*\lato) {};
	\node[fill=white ] at (6.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (6.5*\lato,-0.5*\lato) {};
	\node[fill=blue  ] at (6.5*\lato,-1.5*\lato) {};
	%
	\node[fill=blue  ] at (7.5*\lato,+2.5*\lato) {}; % J1
	\node[fill=blue  ] at (7.5*\lato,+1.5*\lato) {};
	\node[fill=blue  ] at (7.5*\lato,+0.5*\lato) {};
	\node[fill=blue  ] at (7.5*\lato,-0.5*\lato) {};
	\node[fill=blue  ] at (7.5*\lato,-1.5*\lato) {};
	%
	\node at (-2.5*\lato,-1.5*\lato) {5};
	\node at (-2.5*\lato,-0.5*\lato) {4};
	\node at (-2.5*\lato,+0.5*\lato) {3};
	\node at (-2.5*\lato,+1.5*\lato) {2};
	\node at (-2.5*\lato,+2.5*\lato) {1};
	%
	\node at (-1.5*\lato,+3.5*\lato) {A};
	\node at (-0.5*\lato,+3.5*\lato) {B};
	\node at (0.5*\lato,+3.5*\lato) {C};
	\node at (1.5*\lato,+3.5*\lato) {D};
	\node at (2.5*\lato,+3.5*\lato) {E};
	\node at (3.5*\lato,+3.5*\lato) {F};
	\node at (4.5*\lato,+3.5*\lato) {G};
	\node at (5.5*\lato,+3.5*\lato) {H};
	\node at (6.5*\lato,+3.5*\lato) {I};
	\node at (7.5*\lato,+3.5*\lato) {J};
\end{tikzpicture}

